On the Compact Discontinuous Galerkin method for polytopal meshes

The Compact Discontinuous Galerkin method was introduced by Peraire and Persson in (SIAM J. Sci. Comput., 30, 1806-1824, 2008). In this work, we present the stability and convergence analysis for the $hp$-version of this method applied to elliptic problems on polytopal meshes. Moreover, we introduce fast and practical algorithms that allow the CDG, LDG, and BR2 methods to be implemented within a unified framework. Our numerical experiments show that the CDG method yields a compact stencil for the stiffness matrix, with faster assembly and solving times compared to the LDG and BR2 methods. We numerically study how coercivity depends on the method parameters for various mesh types, with particular focus on the number of facets per mesh element. Finally, we demonstrate the importance of choosing the correct directions for the numerical fluxes when using variable polynomial degrees.

==> AssemblyTimesp2.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=2in,
height=2in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.008636811860669,
xmax=0.033765166440742,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {Times [s]},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.95)},legend cell align=left, draw=white!15!black}
]
              



\addplot [only marks, color=orange, line width=0.5pt, mark=square*,  mark size=3.0pt, mark options={fill=orange,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.102795 \\
0.134359609879251   0.155045 \\
0.096923683183123   0.316491 \\
0.068774852532456   0.670189 \\
0.048201665231121   1.488096 \\
0.033765166440742   3.571106 \\
0.024216305406150   9.115569 \\
0.017228947735558   26.92537 \\
0.012388797881768   88.86353 \\
0.008636811860669   480.7655 \\
};
\addlegendentry{$\LDGw$}

\addplot [only marks, color=magenta, line width=0.5pt, mark=triangle*,  mark size=4.0pt, mark options={fill=magenta,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.108754 \\
0.134359609879251   0.172023 \\
0.096923683183123   0.352511 \\
0.068774852532456   0.752717 \\
0.048201665231121   1.684777 \\
0.033765166440742   4.099274 \\
0.024216305406150   10.94061 \\
0.017228947735558   33.05750 \\
0.012388797881768   109.4380 \\
0.008636811860669   538.5046 \\
};
\addlegendentry{$\LDGf$}

\addplot [only marks, color=cyan, line width=0.5pt, mark=*,  mark size=4.0pt, mark options={fill=cyan,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.084339 \\
0.134359609879251   0.124722 \\
0.096923683183123   0.253036 \\
0.068774852532456   0.525580 \\
0.048201665231121   1.137922 \\
0.033765166440742   2.615263 \\
0.024216305406150   6.221774 \\
0.017228947735558   16.92096 \\
0.012388797881768   55.78499 \\
0.008636811860669   251.2783 \\
};
\addlegendentry{CDG}

\addplot [only marks, color=green, line width=0.5pt, mark=diamond*,  mark size=4.0pt, mark options={fill=green,draw=black}]
  table[row sep=crcr]{%
0.033765166440742   3.445701 \\
0.024216305406150   8.589941 \\
0.017228947735558   24.51255 \\
0.012388797881768   80.34138 \\
0.008636811860669   331.9446 \\
};
\addlegendentry{BR2}
\end{axis}
\end{tikzpicture}%


==> AssemblyTimesp4.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=2in,
height=2in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.008636811860669,
xmax=0.033765166440742,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {Times [s]},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.95)},legend cell align=left, draw=white!15!black}
]
              



\addplot [only marks, color=orange, line width=0.5pt, mark=square*,  mark size=3.0pt, mark options={fill=orange,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.150645 \\
0.134359609879251   0.254393 \\
0.096923683183123   0.513531 \\
0.068774852532456   1.063392 \\
0.048201665231121   2.334390 \\
0.033765166440742   5.534315 \\
0.024216305406150   13.13893 \\
0.017228947735558   37.10646 \\
0.012388797881768   112.2479 \\
0.008636811860669   524.6346 \\
};

\addplot [only marks, color=magenta, line width=0.5pt, mark=triangle*,  mark size=4.0pt, mark options={fill=magenta,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.189917 \\
0.134359609879251   0.339313 \\
0.096923683183123   0.699474 \\
0.068774852532456   1.503734 \\
0.048201665231121   3.240278 \\
0.033765166440742   7.433748 \\
0.024216305406150   17.54717 \\
0.017228947735558   49.08221 \\
0.012388797881768   143.6343 \\
0.008636811860669   598.9127 \\
};

\addplot [only marks, color=cyan, line width=0.5pt, mark=*,  mark size=4.0pt, mark options={fill=cyan,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.108117 \\
0.134359609879251   0.171980 \\
0.096923683183123   0.344628 \\
0.068774852532456   0.715253 \\
0.048201665231121   1.537144 \\
0.033765166440742   3.506396 \\
0.024216305406150   8.347125 \\
0.017228947735558   23.23145 \\
0.012388797881768   70.56941 \\
0.008636811860669   312.0441 \\
};

\addplot [only marks, color=green, line width=0.5pt, mark=diamond*,  mark size=4.0pt, mark options={fill=green,draw=black}]
  table[row sep=crcr]{%
0.048201665231121   2.137951 \\
0.033765166440742   4.756351 \\
0.024216305406150   11.45844 \\
0.017228947735558   32.12761 \\
0.012388797881768   96.53730 \\
0.008636811860669   373.6126 \\
};
\end{axis}
\end{tikzpicture}%


==> Errors_h_DG.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.017228947735558,
xmax=0.185101829426493,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$|\!|\!|u_h-u|\!|\!|_\mathrm{CDG}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-8,
ymax=1e+0,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.35)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.185101829426493   0.798073971266559 \\
0.134359609879251   0.567330300289801 \\
0.096923683183123   0.380392426794669 \\
0.068774852532456   0.265421587253200 \\
0.048201665231121   0.189184115497626 \\
0.033765166440742   0.133479104256488 \\
0.024216305406150   0.094927594798161 \\
0.017228947735558   0.066916393933002 \\
};

\addplot [color=violet, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.185101829426493   0.177061158946983 \\
0.134359609879251   0.092592060318450 \\
0.096923683183123   0.045878125346317 \\
0.068774852532456   0.022935879090370 \\
0.048201665231121   0.011773496639597 \\
0.033765166440742   0.005813051631681 \\
0.024216305406150   0.002899601307539 \\
0.017228947735558   0.001443806947121 \\
};

\addplot [color=teal, line width=2.0pt, mark=*] 
  table[row sep=crcr]{%
0.185101829426493   1.515452660515000e-02 \\
0.134359609879251   5.108443376894000e-03 \\
0.096923683183123   1.724567801878000e-03 \\
0.068774852532456   5.777559016212801e-04 \\
0.048201665231121   2.023574333953484e-04 \\
0.033765166440742   6.954828789362314e-05 \\
0.024216305406150   2.417641182355588e-05 \\
0.017228947735558   8.601302611166890e-06 \\
};

\addplot [color=green, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.185101829426493   1.406280898653000e-03 \\
0.134359609879251   3.573907157187062e-04 \\
0.096923683183123   8.962435038196228e-05 \\
0.068774852532456   2.141453372402536e-05 \\
0.048201665231121   5.468693579045583e-06 \\
0.033765166440742   1.332675068687397e-06 \\
0.024216305406150   3.334240665045801e-07 \\
0.017228947735558   8.229837231791981e-08 \\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0405,7.0e-2) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.040   8.00e-2\\
0.030   6.00e-2\\
0.040   6.00e-2\\
0.040   8.00e-2\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0405,3.5e-3) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.040   5.00e-3\\
0.030   2.81e-3\\
0.040   2.81e-3\\
0.040   5.00e-3\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0405,3.5e-5) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.040   5.00e-5\\
0.030   2.11e-5\\
0.040   2.11e-5\\
0.040   5.00e-5\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0405,4.5e-7) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.040   8.00e-7\\
0.030   2.53e-7\\
0.040   2.53e-7\\
0.040   8.00e-7\\
};

\end{axis}
\end{tikzpicture}%


==> Errors_h_L2.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.017228947735558,
xmax=0.185101829426493,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|u_h-u\|_{L^2(\Omega)}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-11,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.40)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.185101829426493   2.129372925426900e-02 \\
0.134359609879251   1.025754194982700e-02 \\
0.096923683183123   5.104460239877000e-03 \\
0.068774852532456   2.560814959594000e-03 \\
0.048201665231121   1.254719654223000e-03 \\
0.033765166440742   6.221363833215340e-04 \\
0.024216305406150   3.115828467914513e-04 \\
0.017228947735558   1.561381742036755e-04 \\
};
\addlegendentry{$p=1$}

\addplot [color=violet, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.185101829426493   1.411477302974000e-03 \\
0.134359609879251   4.883835374558802e-04 \\
0.096923683183123   1.681756573401179e-04 \\
0.068774852532456   5.982207956090846e-05 \\
0.048201665231121   2.123464802329850e-05 \\
0.033765166440742   7.390415642517033e-06 \\
0.024216305406150   2.606980852261043e-06 \\
0.017228947735558   9.122894860779180e-07 \\
};
\addlegendentry{$p=2$}

\addplot [color=teal, line width=2.0pt, mark=*] 
  table[row sep=crcr]{%
0.185101829426493   9.133131050728428e-05 \\
0.134359609879251   2.308256115941455e-05 \\
0.096923683183123   5.832737826695899e-06 \\
0.068774852532456   1.365859318639999e-06 \\
0.048201665231121   3.504399248774234e-07 \\
0.033765166440742   8.487973688809233e-08 \\
0.024216305406150   2.101475907001714e-08 \\
0.017228947735558   5.345633070570796e-09 \\
};
\addlegendentry{$p=3$}

\addplot [color=green, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.185101829426493   5.620551478098124e-06 \\
0.134359609879251   9.733484608665353e-07 \\
0.096923683183123   1.613422783428660e-07 \\
0.068774852532456   2.836567423416056e-08 \\
0.048201665231121   4.748715100591094e-09 \\
0.033765166440742   8.337420112081393e-10 \\
0.024216305406150   1.453710742805605e-10 \\
0.017228947735558   2.499088964945406e-11 \\
};
\addlegendentry{$p=4$}


\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0405,3.5e-4) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.040   5.00e-4\\
0.030   2.81e-4\\
0.040   2.81e-4\\
0.040   5.00e-4\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0405,3.5e-6) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.040   5.00e-6\\
0.030   2.11e-6\\
0.040   2.11e-6\\
0.040   5.00e-6\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0405,4.5e-8) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.040   8.00e-8\\
0.030   2.53e-8\\
0.040   2.53e-8\\
0.040   8.00e-8\\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0405,4.5e-10) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.040   8.00e-10\\
0.030   1.89e-10\\
0.040   1.89e-10\\
0.040   8.00e-10\\
};

\end{axis}
\end{tikzpicture}%


==> Errors_p.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(2.6in,1.099in)},
scale only axis,
xmin=15,
xmax=65,
xminorticks=true,
xlabel = {$\sqrt{N_\mathrm{DOFs}}$},
ylabel = {Error},
xtick = {15,25,35,45,55,65},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=0},
ymode=log,
ymin=1e-11,
ymax=1e+01,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.40,0.25)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=blue, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
1.732050807568877e+01   8.146627209436224e-01 \\
2.449489742783178e+01   1.909882455731717e-01 \\
3.162277660168379e+01   1.615501362230014e-02 \\
3.872983346207417e+01   1.508272806529846e-03 \\
4.582575694955840e+01   7.874575113382561e-05 \\
5.291502622129181e+01   4.608884914039619e-06 \\
6.000000000000000e+01   1.805279608779096e-07 \\
};
\addlegendentry{CDG-Error}

\addplot [color=orange, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
1.732050807568877e+01   2.292589086788441e-02 \\
2.449489742783178e+01   1.467625541318020e-03 \\
3.162277660168379e+01   9.515693681257038e-05 \\
3.872983346207417e+01   5.890611183642446e-06 \\
4.582575694955840e+01   2.799066417954190e-07 \\
5.291502622129181e+01   1.150845564347450e-08 \\
6.000000000000000e+01   4.065194484857921e-10 \\
};
\addlegendentry{$L^2$-Error}

\end{axis}
\end{tikzpicture}%


==> Errors_p_Tria.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2.8in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=1,
xmax=12,
xminorticks=true,
xlabel = {$p$ [-]},
ylabel = {},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=5e-5,
ymax=5e+0,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.96)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=blue, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   1.0000e+00   2.5982e+00 \\
   2.0000e+00   1.7066e-01 \\
   3.0000e+00   1.5365e-02 \\
   4.0000e+00   2.6592e-03 \\
   5.0000e+00   1.5357e-03 \\
   6.0000e+00   7.2925e-04 \\
   7.0000e+00   5.1737e-04 \\
   8.0000e+00   3.2251e-04 \\
   9.0000e+00   2.3942e-04 \\
   1.0000e+01   1.7198e-04 \\
   1.1000e+01   1.3136e-04 \\
   1.2000e+01   1.0268e-04 \\ 
};
\addlegendentry{$\Tnorm{u-u_h}{\mathrm{CDG}}$}

\addplot [color=orange, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   1.0000e+00   2.5153e+00 \\
   2.0000e+00   2.2629e-01 \\
   3.0000e+00   2.1461e-02 \\
   4.0000e+00   4.5960e-03 \\
   5.0000e+00   2.2391e-03 \\
   6.0000e+00   1.4733e-03 \\
   7.0000e+00   6.6344e-04 \\
   8.0000e+00   6.5695e-04 \\
   9.0000e+00   2.8102e-04 \\
   1.0000e+01   3.4516e-04 \\
   1.1000e+01   1.4545e-04 \\
   1.2000e+01   2.0178e-04 \\
};
\addlegendentry{$\Tnorm{u-u_h}{\mathrm{IPDG}}$}

\addplot [color=black, line width=1.5pt, dashed]
  table[row sep=crcr]{%
   1.0000e+00   1.000e-01 \\
   1.2000e+01   2.004e-04 \\
};
\addlegendentry{$p^{-5/2}$}

\addplot [color=black, line width=1.5pt, dotted]
  table[row sep=crcr]{%
   1.0000e+00   0.1250e+00 \\
   1.2000e+01   0.7233e-04 \\
};
\addlegendentry{$p^{-3}$}

\end{axis}
\end{tikzpicture}%


==> Errors_p_Voro.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2.8in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=1,
xmax=12,
xminorticks=true,
xlabel = {$p$ [-]},
ylabel = {},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=5e-5,
ymax=5e+0,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.96)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=blue, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
   1.0000e+00   3.4098e+00 \\
   2.0000e+00   2.9460e-01 \\
   3.0000e+00   2.8485e-02 \\
   4.0000e+00   7.9469e-03 \\
   5.0000e+00   2.6878e-03 \\
   6.0000e+00   1.5475e-03 \\
   7.0000e+00   9.2106e-04 \\
   8.0000e+00   5.6632e-04 \\
   9.0000e+00   4.0511e-04 \\
   1.0000e+01   2.7211e-04 \\
   1.1000e+01   2.1084e-04 \\
   1.2000e+01   1.5037e-04 \\
};
\addlegendentry{$\Tnorm{u-u_h}{\mathrm{CDG}}$}

\addplot [color=orange, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
   1.0000e+00   4.3790e+00 \\
   2.0000e+00   5.1203e-01 \\
   3.0000e+00   4.9584e-02 \\
   4.0000e+00   1.8021e-02 \\
   5.0000e+00   3.8828e-03 \\
   6.0000e+00   4.8899e-03 \\   
   7.0000e+00   1.2720e-03 \\
   8.0000e+00   2.1185e-03 \\
   9.0000e+00   5.7158e-04 \\
   1.0000e+01   1.1263e-03 \\
   1.1000e+01   2.9602e-04 \\
   1.2000e+01   6.7761e-04 \\
};
\addlegendentry{$\Tnorm{u-u_h}{\mathrm{IPDG}}$}

\addplot [color=black, line width=1.5pt, dashed]
  table[row sep=crcr]{%
   1.0000e+00   0.2500e+00 \\
   1.2000e+01   0.5012e-03 \\
};
\addlegendentry{$p^{-5/2}$}

\addplot [color=black, line width=1.5pt, dotted]
  table[row sep=crcr]{%
   1.0000e+00   0.1250e+00 \\
   1.2000e+01   0.7233e-04 \\
};
\addlegendentry{$p^{-3}$}

\end{axis}
\end{tikzpicture}%


==> MeshComparison_DG_X01.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3.00in,
height=2.00in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.014142135659262,
xmax=0.198983865061495,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\Tnorm{u_h-u}{\mathrm{CDG}}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=5e-8,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.50)},legend cell align=left, draw=white!15!black}
]

\addplot [color=purple, line width=2.0pt, mark=triangle*]
  table[row sep=crcr]{%
0.176776695296637   6.452882137367800e-02 \\
0.117852073006800   1.073044012446400e-02 \\
0.088388347648318   3.000194097052000e-03 \\
0.070710678118655   1.143508912688000e-03 \\
0.056568542494924   4.336215570652385e-04 \\
0.044194173824159   1.466744967905345e-04 \\
0.035355339059327   5.470405749813467e-05 \\
0.028284271247462   2.042575166528725e-05 \\
0.023570697444073   9.183599419539226e-06 \\
0.018857123640683   3.489190642111527e-06 \\
};
\addlegendentry{Triangular}

\addplot [color=cyan, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
0.141421356592613   1.271772916244100e-02 \\
0.070710678296307   3.990177002550811e-04 \\
0.047140452197538   3.238971495370315e-04 \\
0.035355339148153   4.800685236158226e-05 \\
0.028284271318523   2.694258137963442e-04 \\
0.023570226098769   4.408257538989427e-05 \\
0.017677669574077   1.207610809332528e-05 \\
0.014142135659262   2.102093136606353e-06 \\
};
\addlegendentry{Cartesian}

\addplot [color=teal, line width=2.0pt, mark=pentagon*]
  table[row sep=crcr]{%
0.185101829426493   2.879494422400000e-03 \\
0.134359609879251   1.458914071551000e-03 \\
0.096923683183123   4.806835804754187e-04 \\
0.068774852532456   2.616861431703884e-04 \\
0.048201665231121   5.532983218203868e-05 \\
0.033765166440742   6.913362262004837e-04 \\
0.024216305406150   6.583278732373679e-06 \\
0.017228947735558   1.661367299665876e-05 \\
};
\addlegendentry{Voronoi}

\addplot [color=orange, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.198983865061495   0.017245384514166 \\
0.102476025836552   0.004149973787618 \\
0.076298886200117   0.000418561492022 \\
0.056914832977051   0.000785130299460 \\
0.043328680110681   0.002833434899106 \\
0.027848260524380   0.000040183319922 \\
};
\addlegendentry{Agglomerated}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.198983865061495   2.523945606415074e-03\\
0.014142135659262   8.000000080397586e-08\\
};
\addlegendentry{$\sim h^4$}

\end{axis}
\end{tikzpicture}%


==> MeshComparison_DG_X1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3.00in,
height=2.00in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.014142135659262,
xmax=0.198983865061495,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\Tnorm{u_h-u}{\mathrm{CDG}}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=5e-8,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.40)},legend cell align=left, draw=white!15!black}
]

\addplot [color=purple, line width=2.0pt, mark=triangle*]
  table[row sep=crcr]{%
0.176776695296637   3.355432793812000e-03 \\
0.117852073006800   6.724847715731633e-04 \\
0.088388347648318   2.137463634603247e-04 \\
0.070710678118655   8.772507503586256e-05 \\
0.056568542494924   3.597707410184936e-05 \\
0.044194173824159   1.341414660229592e-05 \\
0.035355339059327   5.497207600383899e-06 \\
0.028284271247462   2.252420852186843e-06 \\
0.023570697444073   1.086457434376704e-06 \\
0.018857123640683   4.450896908596112e-07 \\
};

\addplot [color=cyan, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
0.141421356592613   1.310263654805000e-03 \\
0.070710678296307   8.114733963117837e-05 \\
0.047140452197538   1.598664936648679e-05 \\
0.035355339148153   5.111560918802839e-06 \\
0.028284271318523   2.094890649377590e-06 \\
0.023570226098769   1.010006430206892e-06 \\
0.017677669574077   3.187218505761671e-07 \\
0.014142135659262   1.307593539634945e-07 \\
};

\addplot [color=teal, line width=2.0pt, mark=pentagon*]
  table[row sep=crcr]{%
0.185101829426493   3.046750448143400e-02 \\
0.134359609879251   1.059742057217000e-03 \\
0.096923683183123   2.781292654160828e-04 \\
0.068774852532456   2.754679625912000e-03 \\
0.048201665231121   6.537299508074659e-05 \\
0.033765166440742   1.708710531812959e-05 \\
0.024216305406150   4.180981510349747e-06 \\
0.017228947735558   1.200116171861723e-06 \\
};

\addplot [color=orange, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.198983865061495   0.078772162629341 \\
0.102476025836552   0.005613884003047 \\
0.076298886200117   0.002181440239716 \\
0.056914832977051   0.000328009218582 \\
0.043328680110681   0.003198722935058 \\
0.027848260524380   0.000042742864614 \\
};

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.198983865061495   2.523945606415074e-03\\
0.014142135659262   8.000000080397586e-08\\
};

\end{axis}
\end{tikzpicture}%


==> MeshComparison_DG_XF.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3.00in,
height=2.00in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.014142135659262,
xmax=0.198983865061495,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\Tnorm{u_h-u}{\mathrm{CDG}}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=5e-8,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.40)},legend cell align=left, draw=white!15!black}
]

\addplot [color=purple, line width=2.0pt, mark=triangle*]
  table[row sep=crcr]{%
0.176776695296637   4.909935198048000e-03 \\
0.117852073006800   9.983597048342445e-04 \\
0.088388347648318   3.195670761772958e-04 \\
0.070710678118655   1.316745108905092e-04 \\
0.056568542494924   5.416010910682530e-05 \\
0.044194173824159   2.024168704163343e-05 \\
0.035355339059327   8.308162011151621e-06 \\
0.028284271247462   3.408150244558654e-06 \\
0.023570697444073   1.645119660224887e-06 \\
0.018857123640683   6.744278441004053e-07 \\
};

\addplot [color=cyan, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
0.141421356592613   1.939980238314000e-03 \\
0.070710678296307   1.232782766545326e-04 \\
0.047140452197538   2.475680131083004e-05 \\
0.035355339148153   7.786963679392058e-06 \\
0.028284271318523   3.197029060014680e-06 \\
0.023570226098769   1.555590811760477e-06 \\
0.017677669574077   4.840553347478324e-07 \\
0.014142135659262   2.005888121411444e-07 \\
};

\addplot [color=teal, line width=2.0pt, mark=pentagon*]
  table[row sep=crcr]{%
0.185101829426493   0.001574516935129 \\
0.134359609879251   0.000398910553734 \\
0.096923683183123   0.000099525195044 \\
0.068774852532456   0.000023807514432 \\
0.048201665231121   0.000006062512964 \\
0.033765166440742   0.000001477182480 \\
0.024216305406150   0.000000368842515 \\
0.017228947735558   0.000000091000063 \\
};

\addplot [color=orange, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.198983865061495   0.005403319955988 \\
0.102476025836552   0.000316681033653 \\
0.076298886200117   0.000074024130329 \\ 
0.056914832977051   0.000018408418128 \\
0.043328680110681   0.000006152491736 \\
0.027848260524380   0.000001632359677 \\
};

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.198983865061495   2.523945606415074e-02\\
0.014142135659262   8.000000080397586e-07\\
};


\end{axis}
\end{tikzpicture}%


==> MeshComparison_L2_X01.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3.00in,
height=2.00in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.014142135659262,
xmax=0.198983865061495,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|u_h-u\|_{L^2(\Omega)}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-11,
ymax=1e-3,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.50)},legend cell align=left, draw=white!15!black}
]

\addplot [color=purple, line width=2.0pt, mark=triangle*]
  table[row sep=crcr]{%
0.176776695296637   5.996221880010621e-04 \\
0.117852073006800   6.665698641465187e-05 \\
0.088388347648318   1.405446578558408e-05 \\
0.070710678118655   4.293893192925027e-06 \\
0.056568542494924   1.301597695590333e-06 \\
0.044194173824159   3.424068671646818e-07 \\
0.035355339059327   1.013988536231059e-07 \\
0.028284271247462   2.997399864215090e-08 \\
0.023570697444073   1.111691167799140e-08 \\
0.018857123640683   3.333770308156580e-09 \\
};
\addlegendentry{Triangular}

\addplot [color=cyan, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
0.141421356592613   1.198731187425877e-04 \\
0.070710678296307   1.854264564126671e-06 \\
0.047140452197538   1.004062339888241e-06 \\
0.035355339148153   1.123673275524957e-07 \\
0.028284271318523   5.036991538753130e-07 \\
0.023570226098769   6.838713050312869e-08 \\
0.017677669574077   1.405877428615309e-08 \\
0.014142135659262   1.955676275329804e-09 \\
};
\addlegendentry{Cartesian}

\addplot [color=teal, line width=2.0pt, mark=pentagon*]
  table[row sep=crcr]{%
0.185101829426493   2.586520571004273e-05 \\
0.134359609879251   9.383992932013325e-06 \\
0.096923683183123   2.177047846688053e-06 \\
0.068774852532456   8.502553910124020e-07 \\
0.048201665231121   1.281672597437476e-07 \\
0.033765166440742   1.107036277459412e-06 \\
0.024216305406150   7.434971480735172e-09 \\
0.017228947735558   1.318219467462726e-08 \\
};
\addlegendentry{Voronoi}

\addplot [color=orange, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.198983865061495   0.000154188096732 \\
0.102476025836552   0.000018215397107 \\
0.076298886200117   0.000001256144614 \\
0.056914832977051   0.000001708566425 \\
0.043328680110681   0.000004258144356 \\
0.027848260524380   0.000000038529322 \\
};
\addlegendentry{Agglomerated}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.198983865061495    2.335934745601948e-05\\
0.014142135659262    4.643348069415500e-11\\
};
\addlegendentry{$\sim h^5$}

\end{axis}
\end{tikzpicture}%


==> MeshComparison_L2_X1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3.00in,
height=2.00in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.014142135659262,
xmax=0.198983865061495,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|u_h-u\|_{L^2(\Omega)}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-11,
ymax=1e-3,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.40)},legend cell align=left, draw=white!15!black}
]

\addplot [color=purple, line width=2.0pt, mark=triangle*]
  table[row sep=crcr]{%
0.176776695296637   1.337725588696407e-05 \\
0.117852073006800   1.809131103911243e-06 \\
0.088388347648318   4.343103668246878e-07 \\
0.070710678118655   1.432125591938426e-07 \\
0.056568542494924   4.714651112548427e-08 \\
0.044194173824159   1.377330393981996e-08 \\
0.035355339059327   4.524622912766746e-09 \\
0.028284271247462   1.485459848339047e-09 \\
0.023570697444073   5.977022993706005e-10 \\
0.018857123640683   1.960852270818176e-10 \\
};

\addplot [color=cyan, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
0.141421356592613   7.368525589971084e-06 \\
0.070710678296307   2.361725451143919e-07 \\
0.047140452197538   3.100784332711394e-08 \\
0.035355339148153   7.376017733900127e-09 \\
0.028284271318523   2.417388384111082e-09 \\
0.023570226098769   9.735043690457316e-10 \\
0.017677669574077   2.399799298453101e-10 \\
0.014142135659262   7.578085778946675e-11 \\
};

\addplot [color=teal, line width=2.0pt, mark=pentagon*]
  table[row sep=crcr]{%
0.185101829426493   1.677369734981965e-04 \\
0.134359609879251   4.009842277270836e-06 \\
0.096923683183123   7.081149094582682e-07 \\
0.068774852532456   5.504171252788501e-06 \\
0.048201665231121   7.958096264750936e-08 \\
0.033765166440742   1.699749005508952e-08 \\
0.024216305406150   2.866110326151568e-09 \\
0.017228947735558   5.749423263312488e-10 \\
};

\addplot [color=orange, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.198983865061495   0.000488807547108 \\
0.102476025836552   0.000015326506935 \\
0.076298886200117   0.000003762197616 \\
0.056914832977051   0.000000384297190 \\
0.043328680110681   0.000002642103920 \\
0.027848260524380   0.000000022710603 \\
};

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.198983865061495    2.335934745601948e-05\\
0.014142135659262    4.643348069415500e-11\\
};

\end{axis}
\end{tikzpicture}%


==> MeshComparison_L2_XF.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3.00in,
height=2.00in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.014142135659262,
xmax=0.198983865061495,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|u_h-u\|_{L^2(\Omega)}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-11,
ymax=1e-3,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.40)},legend cell align=left, draw=white!15!black}
]

\addplot [color=purple, line width=2.0pt, mark=triangle*]
  table[row sep=crcr]{%
0.176776695296637   1.792707545327093e-05 \\
0.117852073006800   2.416812634074811e-06 \\
0.088388347648318   5.791492921094836e-07 \\
0.070710678118655   1.907402996240128e-07 \\
0.056568542494924   6.272606727959129e-08 \\
0.044194173824159   1.830623601793973e-08 \\
0.035355339059327   6.009115571432744e-09 \\
0.028284271247462   1.971560727815801e-09 \\
0.023570697444073   7.929409917118179e-10 \\
0.018857123640683   2.600186789334765e-10 \\
};

\addplot [color=cyan, line width=2.0pt, mark=square*]
  table[row sep=crcr]{%
0.141421356592613   9.083743710130632e-06 \\
0.070710678296307   2.932599377833020e-07 \\
0.047140452197538   3.915531774071636e-08 \\
0.035355339148153   9.281455655213969e-09 \\
0.028284271318523   3.050482228153148e-09 \\
0.023570226098769   1.232779362429422e-09 \\
0.017677669574077   2.899799298453101e-10 \\
0.014142135659262   9.569855836389577e-11 \\
};

\addplot [color=teal, line width=2.0pt, mark=pentagon*]
  table[row sep=crcr]{%
0.185101829426493   0.000005890611184 \\
0.134359609879251   0.000001019720338 \\
0.096923683183123   0.000000167663469 \\
0.068774852532456   0.000000029634671 \\
0.048201665231121   0.000000004938109 \\
0.033765166440742   0.000000000868204 \\
0.024216305406150   0.000000000151183 \\
0.017228947735558   0.000000000025959 \\
};

\addplot [color=orange, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
0.198983865061495   0.000015217768239 \\
0.102476025836552   0.000000457692829 \\
0.076298886200117   0.000000075777047 \\
0.056914832977051   0.000000012935313 \\
0.043328680110681   0.000000003063512 \\
0.027848260524380   0.000000000339825 \\
};

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.198983865061495    2.335934745601948e-04\\
0.014142135659262    4.643348069415500e-10\\
};


\end{axis}
\end{tikzpicture}%


==> MinimumEigenvalueChi.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, vertical sep=0.25cm, horizontal sep=2cm}]

\nextgroupplot[
    width       = 2.5in,
    height      = 1.5in,
    scale only axis,
    xmode       = log,
    xmin        = 0.01,
    xmax        = 100,
    xminorticks = true,
    xticklabel  = {\textcolor{white}{1}},
    ylabel      = {$\lambda_1(\mathcal{A})$},
    ymode       = log,
    ymin        = 0.03,
    ymax        = 0.10,
    ytick       = {0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.10},
    yminorticks = true,
    yticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    axis background/.style = {fill=white},
    title style = {font=\bfseries},
    title       = {Coarse mesh with $p=1$},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    legend style={at={(0.50,0.95)},legend cell align=left, draw=white!15!black}
]


\addplot [only marks, color=teal, line width=0.5pt, mark=pentagon*,  mark size=3.0pt, mark options={fill=teal,draw=black}]
  table[row sep=crcr]{%
   1.0000e+02   6.1630e-02 \\
   8.0000e+01   5.9473e-02 \\
   6.4000e+01   5.7706e-02 \\
   5.1200e+01   5.6256e-02 \\
   4.0960e+01   5.5065e-02 \\
   3.2768e+01   5.4088e-02 \\
   2.6214e+01   5.3286e-02 \\
   2.0972e+01   5.2627e-02 \\
   1.6777e+01   5.2087e-02 \\
   1.3422e+01   5.1643e-02 \\
   1.0737e+01   5.1277e-02 \\
   8.5899e+00   5.0975e-02 \\
   6.8719e+00   5.0723e-02 \\
   5.4976e+00   5.0512e-02 \\
   4.3980e+00   5.0330e-02 \\
   3.5184e+00   5.0170e-02 \\
   2.8147e+00   5.0023e-02 \\
   2.2518e+00   4.9882e-02 \\
   1.8014e+00   4.9735e-02 \\
   1.4412e+00   4.9571e-02 \\
   1.1529e+00   4.9369e-02 \\
   9.2234e-01   4.9097e-02 \\
   7.3787e-01   4.8680e-02 \\
   5.9030e-01   4.6938e-02 \\
};
\addlegendentry{Voronoi}

\addplot [only marks, color=cyan, line width=0.5pt, mark=square*,  mark size=3.0pt, mark options={fill=cyan,draw=black}]
  table[row sep=crcr]{%
   1.0000e+02   8.5118e-02 \\
   8.0000e+01   7.7985e-02 \\
   6.4000e+01   7.2273e-02 \\
   5.1200e+01   6.7699e-02 \\
   4.0960e+01   6.4036e-02 \\
   3.2768e+01   6.1102e-02 \\
   2.6214e+01   5.8751e-02 \\
   2.0972e+01   5.6868e-02 \\
   1.6777e+01   5.5360e-02 \\
   1.3422e+01   5.4150e-02 \\
   1.0737e+01   5.3180e-02 \\
   8.5899e+00   5.2400e-02 \\
   6.8719e+00   5.1773e-02 \\
   5.4976e+00   5.1267e-02 \\
   4.3980e+00   5.0856e-02 \\
   3.5184e+00   5.0521e-02 \\
   2.8147e+00   5.0243e-02 \\
   2.2518e+00   5.0008e-02 \\
   1.8014e+00   4.9803e-02 \\
   1.4412e+00   4.9617e-02 \\
   1.1529e+00   4.9435e-02 \\
   9.2234e-01   4.9243e-02 \\
   7.3787e-01   4.9017e-02 \\
   5.9030e-01   4.8709e-02 \\
};
\addlegendentry{Cartesian}

\addplot [only marks, color=purple, line width=0.5pt, mark=triangle*,  mark size=3.0pt, mark options={fill=purple,draw=black}]
  table[row sep=crcr]{%
   1.0000e+02   3.9903e-02 \\
   8.0000e+01   3.9895e-02 \\
   6.4000e+01   3.9886e-02 \\
   5.1200e+01   3.9874e-02 \\
   4.0960e+01   3.9859e-02 \\
   3.2768e+01   3.9841e-02 \\
   2.6214e+01   3.9818e-02 \\
   2.0972e+01   3.9791e-02 \\
   1.6777e+01   3.9757e-02 \\
   1.3422e+01   3.9716e-02 \\
   1.0737e+01   3.9666e-02 \\
   8.5899e+00   3.9606e-02 \\
   6.8719e+00   3.9534e-02 \\
   5.4976e+00   3.9450e-02 \\
   4.3980e+00   3.9351e-02 \\
   3.5184e+00   3.9237e-02 \\
   2.8147e+00   3.9107e-02 \\
   2.2518e+00   3.8961e-02 \\
   1.8014e+00   3.8797e-02 \\
   1.4412e+00   3.8616e-02 \\
   1.1529e+00   3.8414e-02 \\
   9.2234e-01   3.8183e-02 \\
   7.3787e-01   3.7901e-02 \\
   5.9030e-01   3.7486e-02 \\ 
};
\addlegendentry{Triangular}

\addplot [only marks, color=orange, line width=0.5pt, mark=*,  mark size=3.0pt, mark options={fill=orange,draw=black}]
  table[row sep=crcr]{%
   1.0000e+02   4.3871e-02 \\
   8.0000e+01   4.2902e-02 \\
   6.4000e+01   4.2115e-02 \\
   5.1200e+01   4.1473e-02 \\
   4.0960e+01   4.0948e-02 \\
   3.2768e+01   4.0515e-02 \\
   2.6214e+01   4.0155e-02 \\
   2.0972e+01   3.9850e-02 \\
   1.6777e+01   3.9587e-02 \\
   1.3422e+01   3.9349e-02 \\
   1.0737e+01   3.9121e-02 \\
   8.5899e+00   3.8876e-02 \\
};
\addlegendentry{Agglomerated}

\addplot [color=cyan, line width=1.25pt]
  table[row sep=crcr]{%
   4    0.03 \\
   4    0.10 \\
};

\addplot [color=teal, line width=1.25pt]
  table[row sep=crcr]{%
   5    0.03 \\
   5    0.10 \\
};

\addplot [color=purple, line width=1.25pt]
  table[row sep=crcr]{%
   3    0.03 \\
   3    0.10 \\
};

\addplot [color=orange, line width=1.25pt]
  table[row sep=crcr]{%
   72    0.03 \\
   72    0.10 \\
};

\nextgroupplot[
    width       = 2.5in,
    height      = 1.5in,
    scale only axis,
    xmode       = log,
    xmin        = 0.01,
    xmax        = 100,
    xminorticks = true,
    xticklabel  = {\textcolor{white}{1}},
    ymode       = log,
    ymin        = 0.001,
    ymax        = 0.10,
    ytick       = {0.001, 0.004, 0.01, 0.04, 0.10},
    yminorticks = true,
    yticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
    axis background/.style = {fill=white},
    title style = {font=\bfseries},
    title       = {Coarse mesh with $p=4$},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    legend style={at={(0.55,0.95)},legend cell align=left, draw=white!15!black}
]
      
\addplot [only marks, color=cyan, line width=0.5pt, mark=square*,  mark size=3.0pt, mark options={fill=cyan,draw=black}]
  table[row sep=crcr]{%
   1.0000e+02   4.9348e-02 \\
   8.0000e+01   4.9348e-02 \\
   6.4000e+01   4.9348e-02 \\
   5.1200e+01   4.9348e-02 \\
   4.0960e+01   4.9348e-02 \\
   3.2768e+01   4.9348e-02 \\
   2.6214e+01   4.9348e-02 \\
   2.0972e+01   4.9348e-02 \\
   1.6777e+01   4.9348e-02 \\
   1.3422e+01   4.9348e-02 \\
   1.0737e+01   4.9348e-02 \\
   8.5899e+00   4.9348e-02 \\
   6.8719e+00   4.9348e-02 \\
   5.4976e+00   4.9348e-02 \\
   4.3980e+00   4.9348e-02 \\
   3.5184e+00   4.9348e-02 \\
   2.8147e+00   4.9348e-02 \\
   2.2518e+00   4.9348e-02 \\
   1.8014e+00   4.9348e-02 \\
   1.4412e+00   4.9348e-02 \\
   1.1529e+00   4.9348e-02 \\
   9.2234e-01   4.9348e-02 \\
};
        
\addplot [only marks, color=teal, line width=0.5pt, mark=pentagon*,  mark size=3.0pt, mark options={fill=teal,draw=black}]
  table[row sep=crcr]{%
   1.0000e+02   4.9556e-02 \\
   8.0000e+01   4.9552e-02 \\
   6.4000e+01   4.9547e-02 \\
   5.1200e+01   4.9542e-02 \\
   4.0960e+01   4.9537e-02 \\
   3.2768e+01   4.9532e-02 \\
   2.6214e+01   4.9527e-02 \\
   2.0972e+01   4.9521e-02 \\
   1.6777e+01   4.9516e-02 \\
   1.3422e+01   4.9509e-02 \\
   1.0737e+01   4.9502e-02 \\
   8.5899e+00   4.9494e-02 \\
   6.8719e+00   4.9485e-02 \\
   5.4976e+00   4.9475e-02 \\
   4.3980e+00   4.9461e-02 \\
   3.5184e+00   4.9444e-02 \\
   2.8147e+00   4.9421e-02 \\
   2.2518e+00   4.9389e-02 \\
   1.8014e+00   4.9339e-02 \\
   1.4412e+00   4.9254e-02 \\
   1.1529e+00   4.9067e-02 \\
};

\addplot [only marks, color=purple, line width=0.5pt, mark=triangle*,  mark size=3.0pt, mark options={fill=purple,draw=black}]
  table[row sep=crcr]{
   1.0000e+02   3.1104e-03 \\
   8.0000e+01   3.1062e-03 \\
   6.4000e+01   3.1009e-03 \\
   5.1200e+01   3.0942e-03 \\
   4.0960e+01   3.0859e-03 \\
   3.2768e+01   3.0756e-03 \\
   2.6214e+01   3.0627e-03 \\
   2.0972e+01   3.0467e-03 \\
   1.6777e+01   3.0266e-03 \\
   1.3422e+01   3.0017e-03 \\
   1.0737e+01   2.9707e-03 \\
   8.5899e+00   2.9320e-03 \\
   6.8719e+00   2.8839e-03 \\
   5.4976e+00   2.8167e-03 \\
   4.3980e+00   2.7315e-03 \\
   3.5184e+00   2.6301e-03 \\
   2.8147e+00   2.4370e-03 \\
   2.2518e+00   2.1475e-03 \\
   1.8014e+00   1.8190e-03 \\
   1.4412e+00   1.4421e-03 \\
   1.1529e+00   1.0023e-03 \\
   9.2234e-01   4.7710e-04 \\
};
<%

\addplot [only marks, color=orange, line width=0.5pt, mark=*,  mark size=3.0pt, mark options={fill=orange,draw=black}]
  table[row sep=crcr]{%
   1.0000e+02   3.8522e-02 \\
   8.0000e+01   3.8189e-02 \\
   6.4000e+01   3.5074e-02 \\
   5.1200e+01   3.1276e-02 \\
   4.0960e+01   2.7900e-02 \\
   3.2768e+01   2.4915e-02 \\
   2.6214e+01   2.2263e-02 \\
   2.0972e+01   1.9889e-02 \\
   1.6777e+01   1.7743e-02 \\
   1.3422e+01   1.5776e-02 \\
   1.0737e+01   1.3939e-02 \\
};

\addplot [color=cyan, line width=1.25pt]
  table[row sep=crcr]{%
   4    0.001 \\
   4    0.10 \\
};

\addplot [color=teal, line width=1.25pt]
  table[row sep=crcr]{%
   5    0.001 \\
   5    0.10 \\
};

\addplot [color=purple, line width=1.25pt]
  table[row sep=crcr]{%
   3    0.001 \\
   3    0.10 \\
};

\addplot [color=orange, line width=1.25pt]
  table[row sep=crcr]{%
   72    0.001 \\
   72    0.10 \\
};

\nextgroupplot[
    width       = 2.5in,
    height      = 1.5in,
    scale only axis,
    xmode       = log,
    xmin        = 0.01,
    xmax        = 100,
    xminorticks = true,
    xticklabel  = {\textcolor{white}{1}},
    ymode       = log,
    ymin        = 0.004,
    ymax        = 0.007,
    ytick       = {0.004, 0.005, 0.006, 0.007},
    yminorticks = true,
    yticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
    axis background/.style = {fill=white},
    title style = {font=\bfseries},
    title       = {Refined mesh with $p=1$},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    legend style={at={(0.45,0.95)},legend cell align=left, draw=white!15!black}
]
              
\addplot [only marks, color=teal, line width=0.5pt, mark=pentagon*,  mark size=3.0pt, mark options={fill=teal,draw=black}]
  table[row sep=crcr]{%
   1.0000e+02   6.2271e-03 \\
   8.0000e+01   6.2087e-03 \\
   6.4000e+01   6.1939e-03 \\
   5.1200e+01   6.1819e-03 \\
   4.0960e+01   6.1722e-03 \\
   3.2768e+01   6.1643e-03 \\
   2.6214e+01   6.1580e-03 \\
   2.0972e+01   6.1529e-03 \\
   1.6777e+01   6.1487e-03 \\
   1.3422e+01   6.1453e-03 \\
   1.0737e+01   6.1424e-03 \\
   8.5899e+00   6.1401e-03 \\
   6.8719e+00   6.1381e-03 \\
   5.4976e+00   6.1364e-03 \\
   4.3980e+00   6.1349e-03 \\
   3.5184e+00   6.1334e-03 \\
   2.8147e+00   6.1320e-03 \\
   2.2518e+00   6.1305e-03 \\
   1.8014e+00   6.1287e-03 \\
   1.4412e+00   6.1265e-03 \\
   1.1529e+00   6.1237e-03 \\
   9.2234e-01   6.1196e-03 \\
   7.3787e-01   6.1132e-03 \\
};

\addplot [only marks, color=cyan, line width=0.5pt, mark=square*,  mark size=3.0pt, mark options={fill=cyan,draw=black}]
  table[row sep=crcr]{%
   1.0000e+02   5.9662e-03 \\
   8.0000e+01   5.8696e-03 \\
   6.4000e+01   5.7923e-03 \\
   5.1200e+01   5.7305e-03 \\
   4.0960e+01   5.6810e-03 \\
   3.2768e+01   5.6414e-03 \\
   2.6214e+01   5.6097e-03 \\
   2.0972e+01   5.5843e-03 \\
   1.6777e+01   5.5640e-03 \\
   1.3422e+01   5.5477e-03 \\
   1.0737e+01   5.5347e-03 \\
   8.5899e+00   5.5242e-03 \\
   6.8719e+00   5.5158e-03 \\
   5.4976e+00   5.5090e-03 \\
   4.3980e+00   5.5035e-03 \\
   3.5184e+00   5.4990e-03 \\
   2.8147e+00   5.4953e-03 \\
   2.2518e+00   5.4921e-03 \\
   1.8014e+00   5.4894e-03 \\
   1.4412e+00   5.4870e-03 \\
   1.1529e+00   5.4846e-03 \\
   9.2234e-01   5.4821e-03 \\
   7.3787e-01   5.4792e-03 \\
   5.9030e-01   5.4752e-03 \\
};

\addplot [only marks, color=purple, line width=0.5pt, mark=triangle*,  mark size=3.0pt, mark options={fill=purple,draw=black}]
  table[row sep=crcr]{%
   1.0000e+02   6.2053e-03 \\
   8.0000e+01   6.2051e-03 \\
   6.4000e+01   6.2049e-03 \\
   5.1200e+01   6.2046e-03 \\
   4.0960e+01   6.2042e-03 \\
   3.2768e+01   6.2038e-03 \\
   2.6214e+01   6.2032e-03 \\
   2.0972e+01   6.2025e-03 \\
   1.6777e+01   6.2017e-03 \\
   1.3422e+01   6.2007e-03 \\
   1.0737e+01   6.1994e-03 \\
   8.5899e+00   6.1979e-03 \\
   6.8719e+00   6.1961e-03 \\
   5.4976e+00   6.1939e-03 \\
   4.3980e+00   6.1914e-03 \\
   3.5184e+00   6.1885e-03 \\
   2.8147e+00   6.1852e-03 \\
   2.2518e+00   6.1814e-03 \\
   1.8014e+00   6.1771e-03 \\
   1.4412e+00   6.1724e-03 \\
   1.1529e+00   6.1671e-03 \\
   9.2234e-01   6.1611e-03 \\
   7.3787e-01   6.1539e-03 \\
   5.9030e-01   6.1440e-03 \\
};

\addplot [only marks, color=orange, line width=0.5pt, mark=*,  mark size=3.0pt, mark options={fill=orange,draw=black}]
  table[row sep=crcr]{%
   1.0000e+02   5.1350e-03 \\
   8.0000e+01   5.1008e-03 \\
   6.4000e+01   5.0732e-03 \\
   5.1200e+01   5.0507e-03 \\
   4.0960e+01   5.0324e-03 \\
   3.2768e+01   5.0175e-03 \\
   2.6214e+01   5.0053e-03 \\
   2.0972e+01   4.9953e-03 \\
   1.6777e+01   4.9870e-03 \\
   1.3422e+01   4.9802e-03 \\
   1.0737e+01   4.9744e-03 \\
   8.5899e+00   4.9695e-03 \\
   6.8719e+00   4.9653e-03 \\
   5.4976e+00   4.9615e-03 \\
   4.3980e+00   4.9579e-03 \\
   3.5184e+00   4.9541e-03 \\
   2.8147e+00   4.9481e-03 \\
};

\addplot [color=cyan, line width=1.25pt]
  table[row sep=crcr]{%
   4    0.001 \\
   4    0.10 \\
};

\addplot [color=teal, line width=1.25pt]
  table[row sep=crcr]{%
   5    0.001 \\
   5    0.10 \\
};

\addplot [color=purple, line width=1.25pt]
  table[row sep=crcr]{%
   3    0.001 \\
   3    0.10 \\
};

\addplot [color=orange, line width=1.25pt]
  table[row sep=crcr]{%
   31    0.001 \\
   31    0.10 \\
};


\nextgroupplot[
    width       = 2.5in,
    height      = 1.5in,
    scale only axis,
    xmode       = log,
    xmin        = 0.01,
    xmax        = 100,
    xminorticks = true,
    ylabel      = {$\lambda_1(\mathcal{A})$},
    ymin        = -5,
    ymax        = 0,
    yminorticks = true,
    xlabel      = {$\chi$},
    axis background/.style = {fill=white},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    axis background/.style = {fill=white},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
]
              
\addplot [only marks, color=teal, line width=0.5pt, mark=pentagon*,  mark size=3.0pt, mark options={fill=teal,draw=black}]
  table[row sep=crcr]{%
   4.7224e-01  -4.2310e-01 \\
   3.7779e-01  -9.2240e-01 \\
   3.0223e-01  -1.3806e+00 \\
   2.4179e-01  -1.7858e+00 \\
   1.9343e-01  -2.1513e+00 \\
   1.5474e-01  -2.4608e+00 \\
   1.2379e-01  -2.7141e+00 \\
   9.9035e-02  -2.9204e+00 \\
   7.9228e-02  -3.0876e+00 \\
   6.3383e-02  -3.2347e+00 \\
   5.0706e-02  -3.3535e+00 \\
   4.0565e-02  -3.4490e+00 \\
   3.2452e-02  -3.5255e+00 \\
   2.5961e-02  -3.5870e+00 \\
   2.0769e-02  -3.6362e+00 \\
   1.6615e-02  -3.6756e+00 \\
};

\addplot [only marks, color=cyan, line width=0.5pt, mark=square*,  mark size=3.0pt, mark options={fill=cyan,draw=black}]
  table[row sep=crcr]{%
   4.7224e-01  -1.6180e-01 \\
   3.7779e-01  -7.8953e-01 \\
   3.0223e-01  -1.3317e+00 \\
   2.4179e-01  -1.8625e+00 \\
   1.9343e-01  -2.3301e+00 \\
   1.5474e-01  -2.7160e+00 \\
   1.2379e-01  -3.0313e+00 \\
   9.9035e-02  -3.2873e+00 \\
   7.9228e-02  -3.4944e+00 \\
   6.3383e-02  -3.6614e+00 \\
   5.0706e-02  -3.7958e+00 \\
   4.0565e-02  -3.9039e+00 \\
   3.2452e-02  -3.9906e+00 \\
   2.5961e-02  -4.0602e+00 \\
   2.0769e-02  -4.1160e+00 \\
   1.6615e-02  -4.1607e+00 \\
};

\addplot [only marks, color=purple, line width=0.5pt, mark=triangle*,  mark size=3.0pt, mark options={fill=purple,draw=black}]
  table[row sep=crcr]{%
   4.7224e-01  -6.0482e-02 \\  
   3.7779e-01  -4.0105e-01 \\
   3.0223e-01  -7.0432e-01 \\
   2.4179e-01  -9.7881e-01 \\
   1.9343e-01  -1.2373e+00 \\
   1.5474e-01  -1.4882e+00 \\
   1.2379e-01  -1.7287e+00 \\
   9.9035e-02  -1.9504e+00 \\
   7.9228e-02  -2.1469e+00 \\
   6.3383e-02  -2.3163e+00 \\
   5.0706e-02  -2.4595e+00 \\
   4.0565e-02  -2.5785e+00 \\
   3.2452e-02  -2.6761e+00 \\
   2.5961e-02  -2.7554e+00 \\
   2.0769e-02  -2.8195e+00 \\
   1.6615e-02  -2.8711e+00 \\
};
<%

\addplot [only marks, color=orange, line width=0.5pt, mark=*,  mark size=3.0pt, mark options={fill=orange,draw=black}]
  table[row sep=crcr]{%
   6.8719e+00  -1.1877e-01 \\
   5.4976e+00  -8.1059e-01 \\
   4.3980e+00  -1.3972e+00 \\
   3.5184e+00  -1.8865e+00 \\
   2.8147e+00  -2.2928e+00 \\
   2.2518e+00  -2.6667e+00 \\
   1.8014e+00  -3.0335e+00 \\
   1.4412e+00  -3.3312e+00 \\
   1.1529e+00  -3.5715e+00 \\
   9.2234e-01  -3.7649e+00 \\
   7.3787e-01  -3.9203e+00 \\
   5.9030e-01  -4.0451e+00 \\
   4.7224e-01  -4.1452e+00 \\
   3.7779e-01  -4.2254e+00 \\
   3.0223e-01  -4.2897e+00 \\
   2.4179e-01  -4.3412e+00 \\
   1.9343e-01  -4.3825e+00 \\
   1.5474e-01  -4.4155e+00 \\
   1.2379e-01  -4.4419e+00 \\
   9.9035e-02  -4.4631e+00 \\
   7.9228e-02  -4.4800e+00 \\
   6.3383e-02  -4.4936e+00 \\
   5.0706e-02  -4.5044e+00 \\
   4.0565e-02  -4.5131e+00 \\
   3.2452e-02  -4.5200e+00 \\
   2.5961e-02  -4.5256e+00 \\
   2.0769e-02  -4.5300e+00 \\
   1.6615e-02  -4.5336e+00 \\
};

\addplot [color=cyan, line width=1.25pt]
  table[row sep=crcr]{%
   4    0.00 \\
   4   -5.00 \\
};

\addplot [color=teal, line width=1.25pt]
  table[row sep=crcr]{%
   5    0.00 \\
   5   -5.00 \\
};

\addplot [color=purple, line width=1.25pt]
  table[row sep=crcr]{%
   3    0.00 \\
   3   -5.00 \\
};

\addplot [color=orange, line width=1.25pt]
  table[row sep=crcr]{%
   72     0.00 \\
   72    -5.00 \\
};

\nextgroupplot[
    width       = 2.5in,
    height      = 1.5in,
    scale only axis,
    xmode       = log,
    xmin        = 0.01,
    xmax        = 100,
    xminorticks = true,
    ymin        = -300,
    ymax        = 0,
    yminorticks = true,
    xlabel      = {$\chi$},
    axis background/.style = {fill=white},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    axis background/.style = {fill=white},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
]
              
\addplot [only marks, color=teal, line width=0.5pt, mark=pentagon*,  mark size=3.0pt, mark options={fill=teal,draw=black}]
  table[row sep=crcr]{%
   9.2234e-01  -1.7725e+00 \\
   7.3787e-01  -1.1375e+01 \\
   5.9030e-01  -2.6991e+01 \\
   4.7224e-01  -4.6610e+01 \\
   3.7779e-01  -6.3777e+01 \\
   3.0223e-01  -7.8251e+01 \\
   2.4179e-01  -9.0238e+01 \\
   1.9343e-01  -1.0007e+02 \\
   1.5474e-01  -1.0808e+02 \\
   1.2379e-01  -1.1457e+02 \\
   9.9035e-02  -1.1983e+02 \\
   7.9228e-02  -1.2407e+02 \\
   6.3383e-02  -1.2749e+02 \\
   5.0706e-02  -1.3024e+02 \\
   4.0565e-02  -1.3245e+02 \\
   3.2452e-02  -1.3422e+02 \\
   2.5961e-02  -1.3564e+02 \\
   2.0769e-02  -1.3678e+02 \\
   1.6615e-02  -1.3770e+02 \\
};

\addplot [only marks, color=cyan, line width=0.5pt, mark=square*,  mark size=3.0pt, mark options={fill=cyan,draw=black}]
  table[row sep=crcr]{%
   7.3787e-01  -7.6986e+00 \\
   5.9030e-01  -3.1072e+01 \\
   4.7224e-01  -5.5231e+01 \\
   3.7779e-01  -7.7541e+01 \\
   3.0223e-01  -9.7053e+01 \\
   2.4179e-01  -1.1359e+02 \\
   1.9343e-01  -1.2734e+02 \\
   1.5474e-01  -1.3864e+02 \\
   1.2379e-01  -1.4786e+02 \\
   9.9035e-02  -1.5534e+02 \\
   7.9228e-02  -1.6139e+02 \\
   6.3383e-02  -1.6626e+02 \\
   5.0706e-02  -1.7019e+02 \\
   4.0565e-02  -1.7335e+02 \\
   3.2452e-02  -1.7588e+02 \\
   2.5961e-02  -1.7792e+02 \\
   2.0769e-02  -1.7955e+02 \\
   1.6615e-02  -1.8085e+02 \\
};

\addplot [only marks, color=purple, line width=0.5pt, mark=triangle*,  mark size=3.0pt, mark options={fill=purple,draw=black}]
  table[row sep=crcr]{%
   7.3787e-01  -3.3367e-01 \\
   5.9030e-01  -9.9977e+00 \\
   4.7224e-01  -2.3577e+01 \\
   3.7779e-01  -3.9209e+01 \\
   3.0223e-01  -5.4764e+01 \\
   2.4179e-01  -6.9228e+01 \\
   1.9343e-01  -8.2574e+01 \\
   1.5474e-01  -9.3861e+01 \\
   1.2379e-01  -1.0319e+02 \\
   9.9035e-02  -1.1082e+02 \\
   7.9228e-02  -1.1703e+02 \\
   6.3383e-02  -1.2206e+02 \\
   5.0706e-02  -1.2613e+02 \\
   4.0565e-02  -1.2940e+02 \\
   3.2452e-02  -1.3203e+02 \\
   2.5961e-02  -1.3415e+02 \\
   2.0769e-02  -1.3584e+02 \\
   1.6615e-02  -1.3721e+02 \\
};

\addplot [only marks, color=orange, line width=0.5pt, mark=*,  mark size=3.0pt, mark options={fill=orange,draw=black}]
  table[row sep=crcr]{%
   8.5899e+00  -7.1364e+00 \\
   6.8719e+00  -3.6056e+01 \\
   5.4976e+00  -6.4684e+01 \\
   4.3980e+00  -9.0372e+01 \\
   3.5184e+00  -1.1269e+02 \\
   2.8147e+00  -1.3176e+02 \\
   2.2518e+00  -1.4784e+02 \\
   1.8014e+00  -1.6126e+02 \\
   1.4412e+00  -1.7238e+02 \\
   1.1529e+00  -1.8152e+02 \\
   9.2234e-01  -1.8899e+02 \\
   7.3787e-01  -1.9508e+02 \\
   5.9030e-01  -2.0001e+02 \\
   4.7224e-01  -2.0400e+02 \\
   3.7779e-01  -2.0722e+02 \\
   3.0223e-01  -2.0981e+02 \\
   2.4179e-01  -2.1190e+02 \\
   1.9343e-01  -2.1357e+02 \\
   1.5474e-01  -2.1492e+02 \\
   1.2379e-01  -2.1600e+02 \\
   9.9035e-02  -2.1686e+02 \\
   7.9228e-02  -2.1756e+02 \\
   6.3383e-02  -2.1811e+02 \\
   5.0706e-02  -2.1856e+02 \\
   4.0565e-02  -2.1891e+02 \\
   3.2452e-02  -2.1920e+02 \\
   2.5961e-02  -2.1943e+02 \\
   2.0769e-02  -2.1961e+02 \\
   1.6615e-02  -2.1976e+02 \\
};


\addplot [color=cyan, line width=1.25pt]
  table[row sep=crcr]{%
   4    0.00 \\
   4   -305.00 \\
};

\addplot [color=teal, line width=1.25pt]
  table[row sep=crcr]{%
   5    0.00 \\
   5   -305.00 \\
};

\addplot [color=purple, line width=1.25pt]
  table[row sep=crcr]{%
   3    0.00 \\
   3   -305.00 \\
};

\addplot [color=orange, line width=1.25pt]
  table[row sep=crcr]{%
   72     0.00 \\
   72    -305.00 \\
};

\nextgroupplot[
    width       = 2.5in,
    height      = 1.5in,
    scale only axis,
    xmode       = log,
    xmin        = 0.01,
    xmax        = 100,
    xminorticks = true,
    ymin        = -5.2,
    ymax        = 0,
    yminorticks = true,
    xlabel      = {$\chi$},
    axis background/.style = {fill=white},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    axis background/.style = {fill=white},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
]
              
\addplot [only marks, color=teal, line width=0.5pt, mark=pentagon*,  mark size=3.0pt, mark options={fill=teal,draw=black}]
  table[row sep=crcr]{%
   5.9030e-01  -9.5072e-02 \\
   4.7224e-01  -6.1798e-01 \\
   3.7779e-01  -1.1207e+00 \\
   3.0223e-01  -1.6375e+00 \\
   2.4179e-01  -2.0921e+00 \\
   1.9343e-01  -2.5481e+00 \\
   1.5474e-01  -2.9189e+00 \\
   1.2379e-01  -3.2190e+00 \\
   9.9035e-02  -3.4611e+00 \\
   7.9228e-02  -3.6561e+00 \\
   6.3383e-02  -3.8128e+00 \\
   5.0706e-02  -3.9386e+00 \\
   4.0565e-02  -4.0396e+00 \\
   3.2452e-02  -4.1206e+00 \\
   2.5961e-02  -4.1854e+00 \\
   2.0769e-02  -4.2374e+00 \\
   1.6615e-02  -4.2790e+00 \\
};

\addplot [only marks, color=cyan, line width=0.5pt, mark=square*,  mark size=3.0pt, mark options={fill=cyan,draw=black}]
  table[row sep=crcr]{%
   4.7224e-01  -1.7025e-01 \\
   3.7779e-01  -7.9631e-01 \\
   3.0223e-01  -1.3785e+00 \\
   2.4179e-01  -1.9173e+00 \\
   1.9343e-01  -2.3685e+00 \\
   1.5474e-01  -2.7402e+00 \\
   1.2379e-01  -3.0436e+00 \\
   9.9035e-02  -3.2899e+00 \\
   7.9228e-02  -3.4890e+00 \\
   6.3383e-02  -3.6497e+00 \\
   5.0706e-02  -3.7792e+00 \\
   4.0565e-02  -3.8834e+00 \\
   3.2452e-02  -3.9672e+00 \\
   2.5961e-02  -4.0345e+00 \\
   2.0769e-02  -4.0887e+00 \\
   1.6615e-02  -4.1321e+00 \\
};

\addplot [only marks, color=purple, line width=0.5pt, mark=triangle*,  mark size=3.0pt, mark options={fill=purple,draw=black}]
  table[row sep=crcr]{%
   4.7224e-01  -6.0482e-02 \\
   3.7779e-01  -4.0105e-01 \\
   3.0223e-01  -7.0432e-01 \\
   2.4179e-01  -9.7881e-01 \\
   1.9343e-01  -1.2373e+00 \\
   1.5474e-01  -1.4882e+00 \\
   1.2379e-01  -1.7287e+00 \\
   9.9035e-02  -1.9504e+00 \\
   7.9228e-02  -2.1469e+00 \\
   6.3383e-02  -2.3164e+00 \\
   5.0706e-02  -2.4599e+00 \\
   4.0565e-02  -2.5799e+00 \\
   3.2452e-02  -2.6791e+00 \\
   2.5961e-02  -2.7598e+00 \\
   2.0769e-02  -2.8250e+00 \\
   1.6615e-02  -2.8775e+00 \\
};
<%

\addplot [only marks, color=orange, line width=0.5pt, mark=*,  mark size=3.0pt, mark options={fill=orange,draw=black}]
  table[row sep=crcr]{%
   2.2518e+00  -6.8847e-01 \\
   1.8014e+00  -1.4546e+00 \\
   1.4412e+00  -2.1537e+00 \\
   1.1529e+00  -2.7305e+00 \\ 
   9.2234e-01  -3.2015e+00 \\
   7.3787e-01  -3.5836e+00 \\
   5.9030e-01  -3.8923e+00 \\
   4.7224e-01  -4.1411e+00 \\
   3.7779e-01  -4.3413e+00 \\
   3.0223e-01  -4.5020e+00 \\ 
   2.4179e-01  -4.6311e+00 \\
   1.9343e-01  -4.7345e+00 \\
   1.5474e-01  -4.8175e+00 \\
   1.2379e-01  -4.8839e+00 \\
   9.9035e-02  -4.9371e+00 \\
   7.9228e-02  -4.9797e+00 \\
   6.3383e-02  -5.0139e+00 \\
   5.0706e-02  -5.0412e+00 \\
   4.0565e-02  -5.0630e+00 \\
   3.2452e-02  -5.0805e+00 \\
   2.5961e-02  -5.0945e+00 \\
   2.0769e-02  -5.1057e+00 \\
   1.6615e-02  -5.1147e+00 \\
};


\addplot [color=cyan, line width=1.25pt]
  table[row sep=crcr]{%
   4    0.00 \\
   4   -6.00 \\
};

\addplot [color=teal, line width=1.25pt]
  table[row sep=crcr]{%
   5    0.00 \\
   5   -6.00 \\
};

\addplot [color=purple, line width=1.25pt]
  table[row sep=crcr]{%
   3    0.00 \\
   3   -6.00 \\
};

\addplot [color=orange, line width=1.25pt]
  table[row sep=crcr]{%
   31     0.00 \\
   31    -6.00 \\
};

\end{groupplot}
\end{tikzpicture}



==> SolvingTimesp2.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=2in,
height=2in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.008636811860669,
xmax=0.033765166440742,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {Times [s]},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-2,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.50,0.35)},legend cell align=left, draw=white!15!black}
]
    
\addplot [only marks, color=orange, line width=0.5pt, mark=square*,  mark size=3.0pt, mark options={fill=orange,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.002641 \\
0.134359609879251   0.005499 \\
0.096923683183123   0.012752 \\
0.068774852532456   0.032970 \\
0.048201665231121   0.083479 \\
0.033765166440742   0.202548 \\
0.024216305406150   0.495542 \\
0.017228947735558   1.188554 \\
0.012388797881768   2.921672 \\
0.008636811860669   8.496603 \\
};

\addplot [only marks, color=magenta, line width=0.5pt, mark=triangle*,  mark size=4.0pt, mark options={fill=magenta,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.004727 \\
0.134359609879251   0.011965 \\
0.096923683183123   0.029622 \\
0.068774852532456   0.082327 \\
0.048201665231121   0.210187 \\
0.033765166440742   0.538146 \\
0.024216305406150   1.438232 \\
0.017228947735558   4.046540 \\
0.012388797881768   10.87280 \\
0.008636811860669   33.78916 \\
};
          
\addplot [only marks, color=cyan, line width=0.5pt, mark=*,  mark size=4.0pt, mark options={fill=cyan,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.002380 \\
0.134359609879251   0.005084 \\
0.096923683183123   0.011673 \\
0.068774852532456   0.026637 \\
0.048201665231121   0.067379 \\
0.033765166440742   0.162329 \\
0.024216305406150   0.403908 \\
0.017228947735558   0.982518 \\
0.012388797881768   2.423196 \\
0.008636811860669   6.212517 \\
};

\addplot [only marks, color=green, line width=0.5pt, mark=diamond*,  mark size=4.0pt, mark options={fill=green,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.002456 \\
0.134359609879251   0.004715 \\
0.096923683183123   0.011417 \\
0.068774852532456   0.026004 \\
0.048201665231121   0.068056 \\
0.033765166440742   0.163103 \\
0.024216305406150   0.405597 \\
0.017228947735558   0.978113 \\
0.012388797881768   2.422893 \\
0.008636811860669   6.247608 \\
};

\end{axis}
\end{tikzpicture}%


==> SolvingTimesp4.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=2in,
height=2in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.008636811860669,
xmax=0.033765166440742,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {Times [s]},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-2,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.90,0.85)},legend cell align=left, draw=white!15!black}
]
    
\addplot [only marks, color=orange, line width=0.5pt, mark=square*,  mark size=3.0pt, mark options={fill=orange,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.014153 \\
0.134359609879251   0.033516 \\
0.096923683183123   0.078652 \\
0.068774852532456   0.217622 \\
0.048201665231121   0.567182 \\
0.033765166440742   1.378693 \\
0.024216305406150   3.735154 \\
0.017228947735558   9.643622 \\
0.012388797881768   27.40377 \\
0.008636811860669   90.05355 \\
};

\addplot [only marks, color=magenta, line width=0.5pt, mark=triangle*,  mark size=4.0pt, mark options={fill=magenta,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.031160 \\
0.134359609879251   0.081497 \\
0.096923683183123   0.215524 \\
0.068774852532456   0.627253 \\
0.048201665231121   1.694275 \\
0.033765166440742   4.826582 \\
0.024216305406150   14.85551 \\
0.017228947735558   45.45046 \\
0.012388797881768   128.6702 \\
0.008636811860669   427.7784 \\
};
          
\addplot [only marks, color=cyan, line width=0.5pt, mark=*,  mark size=4.0pt, mark options={fill=cyan,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.013333 \\
0.134359609879251   0.032290 \\
0.096923683183123   0.071576 \\
0.068774852532456   0.183235 \\
0.048201665231121   0.460417 \\
0.033765166440742   1.126231 \\
0.024216305406150   3.065965 \\
0.017228947735558   8.156845 \\
0.012388797881768   22.48380 \\
0.008636811860669   63.28253 \\
};

\addplot [only marks, color=green, line width=0.5pt, mark=diamond*,  mark size=4.0pt, mark options={fill=green,draw=black}]
  table[row sep=crcr]{%
0.185101829426493   0.012699 \\
0.134359609879251   0.032214 \\
0.096923683183123   0.076734 \\
0.068774852532456   0.186529 \\
0.048201665231121   0.456001 \\
0.033765166440742   1.131390 \\
0.024216305406150   3.067231 \\
0.017228947735558   8.185233 \\
0.012388797881768   22.45852 \\
0.008636811860669   63.20816 \\
};

\end{axis}
\end{tikzpicture}%

